Document-Level Text Generation with Minimum Bayes Risk Decoding using Optimal Transport

Document-level text generation tasks are known to be more difficult than sentence-level text generation tasks as they require the understanding of longer context to generate high-quality texts. In this paper, we investigate the adaption of Minimum Bayes Risk (MBR) decoding for document-level text generation tasks. MBR decoding makes use of a utility function to estimate the output with the highest expected utility from a set of candidate outputs. Although MBR decoding is shown to be effective in a wide range of sentence-level text generation tasks, its performance on document-level text generation tasks is limited as many of the utility functions are designed for evaluating the utility of sentences. To this end, we propose MBR-OT, a variant of MBR decoding using Wasserstein distance to compute the utility of a document using a sentence-level utility function. The experimental result shows that the performance of MBR-OT outperforms that of the standard MBR in document-level machine translation, text simplification, and dense image captioning tasks. Our code is available at https://github.com/jinnaiyuu/mbr-optimal-transport

==> figures/image.tex <==

\begin{tikzpicture}

     % Texts on the left
    \node (text1) at (0,1) {I love cats. I love dogs.};
    \node (text2) at (0,-1) {I love dogs. I love cats.};

    % Labels below the corresponding phrases
    \node (A1) at (-1.0,0.4) {A};
    \node (B1) at (1.0,0.4) {B};
    \node (B2) at (-1.0,-1.6) {B};
    \node (A2) at (1.0,-1.6) {A};

    % Arrows pointing to sentences
    \draw[->] (A1) -- (-1.0,0.8);
    \draw[->] (B1) -- (1.0,0.8);
    \draw[->] (B2) -- (-1.0,-1.2);
    \draw[->] (A2) -- (1.0,-1.2);
    
    % Circles for text 1 (horizontally aligned)
    \node[draw, circle] (A) at (3,1) {A};
    \node[draw, circle] (B) at (5,1) {B};

    % Circles for text 2 (horizontally aligned)
    \node[draw, circle] (C) at (3,-1) {B};
    \node[draw, circle] (D) at (5,-1) {A};

    % Dotted lines to represent same sentences (crossed)
    \draw[dotted] (A) -- (D)  node[midway, above] {u=1};
    \draw[dotted] (B) -- (C)  node[midway, below] {u=1};

    % WD label
    \node at (5.3,0) {\textbf{WD = 0}};

\end{tikzpicture}
